Long-Term Occupancy Grid Prediction Using Recurrent Neural Networks

We tackle the long-term prediction of scene evolution in a complex downtown scenario for automated driving based on Lidar grid fusion and recurrent neural networks (RNNs). A bird's eye view of the scene, including occupancy and velocity, is fed as a sequence to a RNN which is trained to predict future occupancy. The nature of prediction allows generation of multiple hours of training data without the need of manual labeling. Thus, the training strategy and loss function is designed for long sequences of real-world data (unbalanced, continuously changing situations, false labels, etc.). The deep CNN architecture comprises convolutional long short-term memories (ConvLSTMs) to separate static from dynamic regions and to predict dynamic objects in future frames. Novel recurrent skip connections show the ability to predict small occluded objects, i.e. pedestrians, and occluded static regions. Spatio-temporal correlations between grid cells are exploited to predict multimodal future paths and interactions between objects. Experiments also quantify improvements to our previous network, a Monte Carlo approach, and literature.

==> img/F1_scores_thesis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Prediction time in [s]},
ymin=0.4,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{F}_\text{1}\text{ score}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize}
]

\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.5	0.887350988223234\\
1	0.851898172114534\\
1.5	0.829132801498422\\
2	0.809026932880971\\
};
\addlegendentry{Grid Predictor Model} % wie thesis alles > 0.55

%\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}]
%table[row sep=crcr]{%
%	0.5	0.8901\\
%	1	0.8561\\
%	1.5	0.8345\\
%	2	0.8150\\
%};
%\addlegendentry{Grid Predictor Model} % mit free <= 0.45 und static >= 0.55

\addplot [color=mycolor2, dashed, mark=*, mark options={solid, mycolor2}]
table[row sep=crcr]{%
0.5	0.8509\\
1	0.8035\\
1.5	0.7717\\
2	0.7503\\
};
\addlegendentry{Grid Predictor Model - without velocity} % wie thesis alles > 0.55

\addplot [color=mycolor4, mark=none, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.125  0.8818	\\
0.249  0.8411	\\
0.373  0.8094	\\
0.5    0.7822	\\
0.624  0.7555	\\
0.748  0.7233	\\
0.875  0.6984	\\
1      0.6757	\\
1.123  0.6531	\\
1.25   0.6304	\\
};
\addlegendentry{Deep Tracking GRU3DilConv\_16}

%\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
%table[row sep=crcr]{%
%	0.5	0.889538607284932\\
%	1	0.853032059866749\\
%	1.5	0.829454262148839\\
%	2	0.803726884697224\\
%	2.5	0.772680066270777\\
%	3	0.734447020624061\\
%};
%\addlegendentry{Network}
%
%\addplot [color=mycolor3, dashed, mark=diamond, mark options={solid, mycolor3}]
%table[row sep=crcr]{%
%	0.5	0.793231083900046\\
%	1	0.788376828500561\\
%	1.5	0.784225278204617\\
%	2	0.780955379403015\\
%	2.5	0.777746008169574\\
%	3	0.77469664145208\\
%};
%\addlegendentry{Monte Carlo}


\end{axis}
\end{tikzpicture}%

==> img/ROC_comparison_480_Hoermann_static05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=0.4,
%xtick = {0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1},
%xticklabels = {0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1},
%xtick = {0, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14, 0.16, 0.18, 0.2},
%xticklabels = {0, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14, 0.16, 0.18, 0.2},
xtick = {0, 0.1, 0.2, 0.3, 0.4},
xticklabels = {0, 0.1, 0.2, 0.3, 0.4},
%xlabel style={font=\color{white!15!black}},
xlabel={false positive rate},
ymin=0.8,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={true positive rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize}, xticklabel style = {font=\footnotesize}, yticklabel style = {font=\footnotesize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.004	0.891605900524245\\
0.0045	0.92392216282609\\
0.0055	0.940603180868097\\
0.0065	0.951218342064025\\
0.008	0.958469395577559\\
0.009	0.963809548132295\\
0.0105	0.967825686941109\\
0.0115	0.970943204364008\\
0.013	0.973425579914568\\
0.014	0.97549338899722\\
0.0155	0.977274177161211\\
0.0165	0.978864589520617\\
0.018	0.980325817200866\\
0.0195	0.981709663366684\\
0.0215	0.983067310034258\\
0.0235	0.984427425030348\\
0.026	0.985821949297838\\
0.0295	0.98730991864727\\
0.035	0.989020802349009\\
0.039	0.990067163021828\\
0.046	0.991362408305746\\
0.0505	0.99199547263018\\
0.057	0.992747141034785\\
0.069	0.993700279826235\\
0.0995	0.995086302995013\\
0.1525	0.996199415192224\\
0.463	0.997950202689658\\
0.6365	0.998396707890993\\
0.7305	0.998653992954688\\
0.8515	0.999057378674505\\
0.946	0.999545007017477\\
};
\addlegendentry{$0.5\,\mathrm{s}$ GPM}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.006	0.884933211815491\\
0.007	0.91138395104506\\
0.009	0.92695178563367\\
0.011	0.938127235610197\\
0.013	0.946342234165334\\
0.015	0.952562221113413\\
0.017	0.957344484308668\\
0.019	0.961095386494227\\
0.021	0.964116235379928\\
0.023	0.966633415424019\\
0.025	0.968815182833907\\
0.027	0.970780011973415\\
0.029	0.972602152967222\\
0.0315	0.974347944368886\\
0.034	0.976072299611761\\
0.0375	0.977816685783697\\
0.0415	0.979647753037329\\
0.047	0.981632713292097\\
0.0555	0.983984867105583\\
0.062	0.985442748119484\\
0.0735	0.987302167261599\\
0.081	0.988231081203945\\
0.093	0.989364660077836\\
0.115	0.990840502429039\\
0.1725	0.993047489616342\\
0.2675	0.994800981027356\\
0.627	0.99736661048123\\
0.755	0.997990070639249\\
0.8185	0.998340139279857\\
0.899	0.998874650800355\\
0.961	0.999458061504361\\
};
\addlegendentry{$1.0\,\mathrm{s}$ GPM}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0075	0.88178357894212\\
0.009	0.902873479896924\\
0.011	0.916786340209675\\
0.013	0.927481973313591\\
0.016	0.936021473365287\\
0.0185	0.942843032264639\\
0.021	0.948269217271422\\
0.0235	0.952575392374045\\
0.0265	0.956088478026544\\
0.029	0.959047767244116\\
0.0315	0.961602468080811\\
0.034	0.96392638710008\\
0.037	0.96609783720532\\
0.04	0.968188696995227\\
0.0435	0.970284647544064\\
0.048	0.972427067469162\\
0.0535	0.974675901487315\\
0.061	0.977151055486455\\
0.073	0.980123209814588\\
0.0825	0.981988165856204\\
0.1	0.984374768120589\\
0.1115	0.985592299653548\\
0.13	0.987081999624779\\
0.164	0.989022758419679\\
0.249	0.991828880275677\\
0.3735	0.994032485439671\\
0.7185	0.997139790909953\\
0.8145	0.99784628719997\\
0.8605	0.998230382252613\\
0.9195	0.998818871206903\\
0.9665	0.999443126355065\\
};
\addlegendentry{$1.5\,\mathrm{s}$ GPM}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0085	0.880288123117693\\
0.01	0.896252301995821\\
0.0125	0.907814166315947\\
0.015	0.917551314474353\\
0.0185	0.925725458341428\\
0.0215	0.932634733535637\\
0.0245	0.938357480222437\\
0.028	0.94302774183356\\
0.031	0.946929364233474\\
0.034	0.950278636249641\\
0.037	0.953227542524181\\
0.0405	0.955929164333348\\
0.0435	0.958478857701328\\
0.0475	0.96096959534545\\
0.052	0.963491657026314\\
0.0575	0.966091199728662\\
0.0645	0.968879353740439\\
0.0745	0.971960819152038\\
0.09	0.975673395642021\\
0.1035	0.97803373766858\\
0.127	0.981082088739356\\
0.1435	0.982636620465277\\
0.169	0.98453071854917\\
0.214	0.986969031545694\\
0.3195	0.990498492723068\\
0.458	0.993234531690178\\
0.7695	0.996961570461781\\
0.844	0.997753302061715\\
0.88	0.998169346705463\\
0.928	0.998795775897493\\
0.969	0.999442840344246\\
};
\addlegendentry{$2.0\,\mathrm{s}$ GPM}

\addplot [color=mycolor1, dashed]
table[row sep=crcr]{%
	0.582492736348137	0.996589070727419\\
	0.574408505409741	0.996559123333437\\
	0.566226054922037	0.996529882523663\\
	0.515811079274803	0.996339151893335\\
	0.498825436671492	0.996273898841801\\
	0.417417695861607	0.995952167499461\\
	0.292584553673691	0.995410841561928\\
	0.189074765480106	0.994753965553714\\
	0.137482130837424	0.994193703159429\\
	0.0963647862421712	0.993377303990037\\
	0.0766789283397064	0.992653066954071\\
	0.0584016833340466	0.991393639486771\\
	0.0472542282529989	0.989884893781964\\
	0.0416385585174857	0.988695630126438\\
	0.0368906017570444	0.987405678221387\\
	0.0334796470499046	0.98631162678778\\
	0.0275277616436328	0.984039157766228\\
	0.0233730765265729	0.982023084600658\\
	0.020159774242818	0.98007734011651\\
	0.0175492839205341	0.978118983104264\\
	0.0153510239358137	0.976087553508592\\
	0.0134537373438762	0.973940043904081\\
	0.0117826916530196	0.971629407558937\\
	0.0102984122382722	0.969120739213324\\
	0.00896635701657282	0.966337362704359\\
	0.00776333901384969	0.963200588104167\\
	0.00667267826220103	0.959627073805511\\
	0.00567820012920116	0.955477952458871\\
	0.0047772129564784	0.950567580840211\\
	0.00395973994080175	0.94455301830457\\
	0.0032143155528331	0.936907470996279\\
	0.00254901216956168	0.926432819404413\\
	0.00201968040313726	0.91137195347534\\
	0.00167388674146427	0.882371252791111\\
};
\addlegendentry{$0.5\,\mathrm{s}$ Hoermann17}

\addplot [color=mycolor2, dashed]
table[row sep=crcr]{%
	0.688324324747011	0.996339121223726\\
	0.680511150265599	0.996295152752218\\
	0.672547038729794	0.996250230236726\\
	0.622047578262965	0.995960919343166\\
	0.604503860176944	0.995859025090014\\
	0.517784454367984	0.99534399445684\\
	0.380178244166609	0.994435450126079\\
	0.263749170748324	0.993355001203391\\
	0.202661553658091	0.992435526590937\\
	0.149807970563436	0.991108086281288\\
	0.122158973885223	0.9899545528781\\
	0.093819383581274	0.988076146278546\\
	0.074770960790944	0.985930536693556\\
	0.0651054518725396	0.984323479048358\\
	0.0573716564167141	0.98264648173431\\
	0.0521018438483762	0.981270974097517\\
	0.0433165666195649	0.978449194672628\\
	0.0373285277956225	0.975980623531582\\
	0.0327333693991999	0.973636619911209\\
	0.0289907451148451	0.971356843474102\\
	0.025818248244283	0.969043510601066\\
	0.0230542851216662	0.966641863878748\\
	0.020590429531585	0.964125484533616\\
	0.0183551260431373	0.961435904981271\\
	0.0162989533867033	0.958527814021634\\
	0.0143883946747494	0.955288846474371\\
	0.0125899473082262	0.951607025843732\\
	0.0108752473466544	0.947335641365962\\
	0.00922088505678088	0.942194734134207\\
	0.00761821070973344	0.9358614485973\\
	0.00607128353403372	0.927710791719171\\
	0.00462243641208779	0.916829814077086\\
	0.00340134773141473	0.901852654478979\\
	0.00252725099744013	0.87487487006451\\
};
\addlegendentry{$1.0\,\mathrm{s}$ Hoermann17}

\addplot [color=mycolor3, dashed]
table[row sep=crcr]{%
	0.753456222568901	0.995667763178121\\
	0.74740032469648	0.995607157378807\\
	0.741224374626182	0.995545868365429\\
	0.701890582921412	0.995186356413035\\
	0.688004464401248	0.99507177670265\\
	0.614614456143112	0.994535736371534\\
	0.470361227626797	0.993580296841433\\
	0.325429591511619	0.992316822004808\\
	0.250544529752144	0.991203501128116\\
	0.187823933432634	0.989576862677719\\
	0.154892531610507	0.988183482932476\\
	0.121175333111759	0.985922032600478\\
	0.0980553164989511	0.983381077038912\\
	0.0854425942719739	0.9814849341993\\
	0.0747355995333114	0.979469146441587\\
	0.067382449498986	0.977827795329704\\
	0.0554703956722487	0.974520002658409\\
	0.0477119166852372	0.971659550285415\\
	0.0419183918034363	0.968997135754611\\
	0.03727289455878	0.96642091221187\\
	0.0333625103363091	0.96385597348074\\
	0.0299638257950996	0.961247120576657\\
	0.0269275150950393	0.958503874754329\\
	0.0241612422816731	0.955590532189124\\
	0.0216056495477129	0.952452965835787\\
	0.0192082243667236	0.949002758370768\\
	0.0169345000352084	0.945138970805863\\
	0.0147321458748002	0.940674755874068\\
	0.0125594965963315	0.9353519646751\\
	0.0103824959533739	0.928814572004201\\
	0.00820180379463195	0.920460454238876\\
	0.00610876370367425	0.909555073803257\\
	0.00431173979486696	0.895306632715168\\
	0.00296514315965788	0.87132525364381\\
};
\addlegendentry{$1.5\,\mathrm{s}$ Hoermann17}

\addplot [color=mycolor4, dashed]
table[row sep=crcr]{%
	0.802929785340649	0.995943624179353\\
	0.797962972958586	0.995882319582184\\
	0.792904924562654	0.995824089639101\\
	0.760682104062049	0.995474309450952\\
	0.749307140681236	0.995360028917298\\
	0.689181195758677	0.994811444658854\\
	0.563751171509083	0.993800048388694\\
	0.40995080566133	0.992441345789994\\
	0.316368970191524	0.991233395483755\\
	0.2393525255426	0.989472949864832\\
	0.201623349834172	0.987954082526873\\
	0.163511661354744	0.985423583313077\\
	0.13557832061234	0.982491317518491\\
	0.119106763382842	0.980242744057854\\
	0.104297958381091	0.977909435015466\\
	0.0936366040929335	0.975991722607112\\
	0.0759040255839358	0.972151691699416\\
	0.0645018590725906	0.968951707173997\\
	0.0561440001591588	0.966012361428816\\
	0.0495441985925211	0.963198546388366\\
	0.0440809579763013	0.960431122105729\\
	0.0393941384746416	0.957642081002221\\
	0.0352715699560699	0.954774382943431\\
	0.0315676283286967	0.951751797712547\\
	0.0281843784262413	0.948527722506649\\
	0.0250324155269838	0.945017091896039\\
	0.0220277716389445	0.941075208654155\\
	0.0190967093291889	0.936509429799156\\
	0.0161698758756286	0.931013844919961\\
	0.013217509533879	0.92423164099896\\
	0.0102701136567055	0.915654369204792\\
	0.00749605802351244	0.904947716862008\\
	0.00514948702084613	0.891491086836972\\
	0.00317741786012138	0.869679408292363\\
};
\addlegendentry{$2.0\,\mathrm{s}$ Hoermann17}

\addplot [color=mycolor1, dotted]
table[row sep=crcr]{%
	0.169778547211014	0.914589419991992\\
	0.169778547211014	0.914589419991992\\
	0.169778547211014	0.914589419991992\\
	0.169742971073867	0.914584968511487\\
	0.169329037664815	0.91446046837418\\
	0.142912953012762	0.908142769437251\\
	0.12045440638986	0.901967282348423\\
	0.100115658949394	0.895110966046756\\
	0.0875160632702568	0.889966090906133\\
	0.0741665796229557	0.883335351612612\\
	0.0656984366196048	0.878196458884943\\
	0.0554622105233465	0.870543563100896\\
	0.0472098457683131	0.862725679904471\\
	0.0424422004102456	0.857386823846166\\
	0.0384199898326502	0.852337455337548\\
	0.0357002366271689	0.848577002410477\\
	0.0314047798557701	0.842037883535821\\
	0.0286546298770073	0.837547140501408\\
	0.026642437272545	0.834187721217531\\
	0.0250704542228323	0.831570804171376\\
	0.0237870541037648	0.829361739306016\\
	0.0227071807706097	0.827358961699945\\
	0.0217871948026717	0.825439490371901\\
	0.020981500390497	0.823545456075316\\
	0.0202872032218984	0.821709703199421\\
	0.0196728451891882	0.819889660045733\\
	0.0191445409815341	0.818143631587748\\
	0.0187008668259749	0.81653683554779\\
	0.0183501666036504	0.81518014676437\\
	0.0180974495011828	0.814155811639206\\
	0.0179346990012885	0.8134781620553\\
	0.0178420978991121	0.813088975473979\\
	0.017798472768109	0.812907760177642\\
	0.0177762354090324	0.812815762913866\\
};
\addlegendentry{$0.5\,\mathrm{s}$ particles}

\addplot [color=mycolor2, dotted]
table[row sep=crcr]{%
	0.311599259139486	0.939152676553907\\
	0.311599259139486	0.939152676553907\\
	0.311599259139486	0.939152676553907\\
	0.311588049174001	0.939152299647642\\
	0.31148005031417	0.939141004238005\\
	0.303312431791971	0.937226767986609\\
	0.234539592299141	0.922308264426034\\
	0.191758706155396	0.911072464870157\\
	0.164134223320594	0.902761198809739\\
	0.134137288330392	0.892284523807084\\
	0.115112785761894	0.884515790758885\\
	0.0922662928729871	0.873432214220895\\
	0.0742265630406892	0.862951993943682\\
	0.0640278702343748	0.856267891122051\\
	0.0555272014293888	0.850244375421914\\
	0.049807930295889	0.845913958000346\\
	0.0408787888124596	0.83876553021654\\
	0.0353603124512243	0.834311405091716\\
	0.0315252286832959	0.831164803136086\\
	0.0286833166824862	0.828636303898862\\
	0.026483779868388	0.826421838250535\\
	0.0247278680209587	0.824393894090235\\
	0.0233246141537674	0.822549008591649\\
	0.0221645593836686	0.820781518438973\\
	0.0212407608061989	0.819150468354326\\
	0.0204663769100586	0.817573551432028\\
	0.0198384564737434	0.816113946584797\\
	0.0193289758824932	0.814775104860623\\
	0.0189308766250163	0.813618344197539\\
	0.0186405657969639	0.812706513715277\\
	0.018445959237396	0.812062345572964\\
	0.0183309343401017	0.811678183862085\\
	0.0182769940125535	0.811497280633074\\
	0.0182506434494209	0.811412523836671\\
};
\addlegendentry{$1.0\,\mathrm{s}$ particles}

\addplot [color=mycolor3, dotted]
table[row sep=crcr]{%
	0.417994818712102	0.954820809088952\\
	0.417994818712102	0.954820809088952\\
	0.417994818712102	0.954820809088952\\
	0.417994818712102	0.954820809088952\\
	0.417946721196979	0.954815897015422\\
	0.41573977017719	0.954590283240055\\
	0.35482652673676	0.943026249107905\\
	0.293656904797387	0.930830277305045\\
	0.250864066683001	0.919791469874512\\
	0.20644079307725	0.906523994607509\\
	0.176469167298939	0.896268303628717\\
	0.1387896448727	0.881593324932627\\
	0.107920772932433	0.867759665458815\\
	0.0902464941731748	0.859019025226454\\
	0.0756129969786255	0.85136371765326\\
	0.0658795596448233	0.846080270160746\\
	0.0511802386452469	0.837905790576089\\
	0.0424570959228245	0.83304568843276\\
	0.0366210004082593	0.829629276504813\\
	0.0324544974697998	0.826922146791463\\
	0.0293157413616076	0.824621600123619\\
	0.0268623654267793	0.822607002100742\\
	0.0249520008127258	0.820837418776744\\
	0.0233878632302806	0.819187986891619\\
	0.0221658922718639	0.81770240858637\\
	0.0211526673087566	0.816290758754687\\
	0.0203471725896063	0.815003312528052\\
	0.0197108965903139	0.813857044242092\\
	0.0192269300383669	0.812872980398612\\
	0.0188885510498159	0.81210021817381\\
	0.018672060924631	0.811574202242153\\
	0.0185500980231229	0.811269594785503\\
	0.0184948967431079	0.811131008346449\\
	0.0184682806804981	0.811068918323478\\
};
\addlegendentry{$1.5\,\mathrm{s}$ particles}

\addplot [color=mycolor4, dotted]
table[row sep=crcr]{%
	0.496348996353	0.963787525240142\\
	0.496348996353	0.963787525240142\\
	0.496348996353	0.963787525240142\\
	0.496348996353	0.963787525240142\\
	0.496281312574465	0.963785027819965\\
	0.494221389445798	0.963606108868813\\
	0.472555194103077	0.960151717333314\\
	0.377491427672748	0.944569535351913\\
	0.338846503285769	0.936135912339044\\
	0.281482559937942	0.921648495696627\\
	0.242678800179829	0.9100499345028\\
	0.191672056347784	0.892614831674233\\
	0.14727503293212	0.87526254424115\\
	0.120850387290171	0.864037853915951\\
	0.0987585217248181	0.854303687565762\\
	0.0841441661807281	0.847791193243564\\
	0.0625200425022387	0.838206377332057\\
	0.0501030829804618	0.832688244989568\\
	0.0420565904886668	0.828902615432704\\
	0.0364429462379291	0.825994134031216\\
	0.0322674014247159	0.823629112464697\\
	0.029026552020453	0.821592631234542\\
	0.0265390260714816	0.819861447840708\\
	0.0245102660802682	0.818272605616665\\
	0.0229650568326777	0.816902711748305\\
	0.0216877980961287	0.815598834590655\\
	0.0206963391245194	0.814452931039467\\
	0.0199307641948757	0.813434089629913\\
	0.0193672132589282	0.812570641944657\\
	0.0189919347413094	0.811931125675155\\
	0.0187660494005552	0.811507129698734\\
	0.0186468127998578	0.811274257047537\\
	0.0185961756237692	0.811174890353241\\
	0.0185707622241456	0.811128829443378\\
};
\addlegendentry{$2.0\,\mathrm{s}$ particles}

\end{axis}
\end{tikzpicture}%

==> img/occ_stat/in_560.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'in_560.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.45977011)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{in_560.pdf}}%
  \end{picture}%
\endgroup%


==> img/occ_vehicle/new_in/input_3578_6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'input_3578_6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{input_3578_6.pdf}}%
  \end{picture}%
\endgroup%


==> img/raw/occ_pedestrian/occ_ped_in_07.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'occ_ped_in_07.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{112.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13333337)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{occ_ped_in_07.pdf}}%
  \end{picture}%
\endgroup%


==> img/raw/occ_pedestrian/points.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'points.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{46.02923584bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45623178)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{points.pdf}}%
  \end{picture}%
\endgroup%

